Conditional Diffusion Models for Amortized Bayesian System Identification

Generative diffusion models rapidly solve Bayesian inverse problems, such as image restoration and inpainting, with a single trained model and without retraining for each new observation or task. Bayesian system identification, which typically involves inferring the hidden states and parameters of a dynamical system from measurements, poses a closely related inverse problem. Yet it is often addressed with computationally heavy Monte Carlo methods that must be rerun for every new measurement record. Moreover, these methods are restricted to a single inference task, and their cost grows with the state dimension and the record length. To alleviate these restrictions, we interpret Bayesian system identification in hiddem Markov models (HMMs) as a general Bayesian inverse problem, taking advantage of conditional diffusion models. Specifically, a transformer-based diffusion model is trained once on short segments of simulated trajectories to approximate the joint posterior of states and parameters. Through an attention mask induced by the Markov property and a relative time encoding, it can then be deployed on any new measurement record of custom length. At inference time, the same model can flexibly and rapidly be conditioned for joint state and parameter inference, state smoothing, parameter inference, or reconstructing missing measurements, without retraining. We demonstrate these capabilities on four benchmark systems and examine how the length of the training segments affects state and parameter inference. On records five times longer than the training segments, the model maintains its state accuracy, whereas comparison methods either show a more than tenfold error increase or require ten times as much sampling time.

==> img/AdjustedSimformer_new_MarkovMask_muted_coloured.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AdjustedSimformer_new_MarkovMask_muted_coloured.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55294118)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.65090565,0.53058824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}{\fontsize{7pt}{7pt}\selectfont \textbf{Tokenization}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.508,0.48964706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\\Embedding\end{tabular}}}}%
    \put(0.50176472,0.34788235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RoPE\\Attention\end{tabular}}}}%
    \put(0.40647058,0.39470588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L\times$\end{tabular}}}}%
    \put(0.50176472,0.1476506){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.50176472,0.27753294){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.50176472,0.21341176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feed\\Forward\end{tabular}}}}%
    \put(0.35988236,0.20259765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.50176472,0.08047414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Linear\end{tabular}}}}%
    \put(0.5009412,0.0082353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Score}_a$\end{tabular}}}}%
    \put(0.02584867,0.53058824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}{\fontsize{7pt}{7pt}\selectfont \textbf{Markov Mask}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.05279412,0.50085882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\cpara{\boldsymbol{\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.02416471,0.47281765){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\cpara{\boldsymbol{\theta}}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.12025412,0.50085882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{x}^{0:T}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.0241647,0.40535766){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{x}^{0:T}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.2214447,0.50085882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\cobs{\boldsymbol{y}^{0:T}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.0241647,0.30416706){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\cobs{\boldsymbol{y}^{0:T}}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.29733766,0.50085882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{u}^{0:T}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.02416471,0.22827413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{u}^{0:T}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.06235294,0.15764708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont self}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.06235294,0.12705881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont same time step}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.06235294,0.0964706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont neighbouring time step}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.06235294,0.06588233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont parameters (all $\boldsymbol{x}$, $\cobs{\boldsymbol{y}}$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917646,0.47905882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{\theta})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170584,0.47905882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.9118235,0.47905882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(\theta_{1})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.47905882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917646,0.42611765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{\theta})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170585,0.42611765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(d_{\theta})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.91182349,0.42611765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(\theta_{d_{\theta}})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.42611765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917647,0.39082353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{x})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170584,0.39082353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.91182349,0.39082353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(x^{t}_{1})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.39082353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917647,0.33788234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{x})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170584,0.33788234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(d_x)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.9118235,0.33788234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(x^{t}_{d_x})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.33788234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917647,0.30258823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{y})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170584,0.30258823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.91182349,0.30258823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(y^{t}_{1})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.30258823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917647,0.24964705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{y})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170584,0.24964705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(d_y)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.9118235,0.24964705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(y^{t}_{d_y})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.24964705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917647,0.21435293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{u})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170584,0.21435293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.91182349,0.21435293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(u^{t}_{1})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.21435293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.69917647,0.16141178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{type}(\boldsymbol{u})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.80170584,0.16141178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{dim}(d_u)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.9118235,0.16141178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $\mathrm{val}(u^{t}_{d_u})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.98358827,0.16141178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.75044115,0.09611763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont ID vector}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.9118235,0.09611763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont Value}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{AdjustedSimformer_new_MarkovMask_muted_coloured.pdf}}%
    \put(0.89647056,0.06317646){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont Condition state}\\\scalebox{0.625}{\fontsize{8pt}{9.6pt}\selectfont $(\boldsymbol{m}_C)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/fig1_concept_bird_compact_amortization.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_concept_bird_compact_amortization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.79528424bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5310668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.09613184,0.31962956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Inverse}\end{tabular}}}}%
    \put(0.09613184,0.29660021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont problems}\end{tabular}}}}%
    \put(0.5,0.47344767){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\textbf{Observations}\end{tabular}}}}%
    \put(0.49978793,0.43393879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont $p(\cobs{\boldsymbol{y}} | \cstat{\boldsymbol{x}}, \cpara{\boldsymbol{\theta}})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.90386922,0.32004687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Inverse}\end{tabular}}}}%
    \put(0.90386921,0.29701752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont problems}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.3657932,0.2329093){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont Canary}\end{tabular}}}}%
    \put(0.36579318,0.20149313){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont Sparrow}\end{tabular}}}}%
    \put(0.36579319,0.17007696){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont Pigeon}\end{tabular}}}}%
    \put(0.3657932,0.11771668){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont President}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.87216578,0.2411585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cobs{\scalebox{0.5}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{y}^{0}$}}\end{tabular}}}}%
    \put(0.91323671,0.2411585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cobs{\scalebox{0.5}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{y}^{1}$}}\end{tabular}}}}%
    \put(0.97484311,0.2411585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cobs{\scalebox{0.5}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{y}^{T}$}}\end{tabular}}}}%
    \put(0.94387728,0.21244418){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cpara{\fontsize{4pt}{4pt}\selectfont $\boldsymbol{\theta}$}\end{tabular}}}}%
    \put(0.87216578,0.18645894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cstat{\scalebox{0.5}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{x}^{0}$}}\end{tabular}}}}%
    \put(0.91323671,0.18645894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cstat{\scalebox{0.5}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{x}^{1}$}}\end{tabular}}}}%
    \put(0.9748431,0.18645894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cstat{\scalebox{0.5}{\fontsize{8pt}{9.6pt}\selectfont $\boldsymbol{x}^{T}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.20691677,0.18347009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont $p(\cstat{\boldsymbol{x}} | \cpara{\boldsymbol{\theta}})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.77842908,0.18347009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont $p(\cstat{\boldsymbol{x}} | \cpara{\boldsymbol{\theta}})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.51406796,0.19085578){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\textbf{Labels}\end{tabular}}}}%
    \put(0.51406797,0.14044547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{8pt}{8pt}\selectfont $p( \cpara{\boldsymbol{\theta}})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.49296598,0.02696367){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\textbf{Data}\end{tabular}}}}%
    \put(0.50703398,0.02696367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{8pt}{8pt}\selectfont $p(\cstat{\boldsymbol{x}},\cpara{ \boldsymbol{\theta}})$}\end{tabular}}}}%
    \put(0.98827666,0.0123095){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\textit{Quantities of interest}\end{tabular}}}}%
    \put(0.06447832,0.5099648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Denoising}\end{tabular}}}}%
    \put(0.2570926,0.5099648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Reconstruction}\end{tabular}}}}%
    \put(0.7456037,0.5099648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Reconstruction}\end{tabular}}}}%
    \put(0.93200467,0.5099648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Denoising}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig1_concept_bird_compact_amortization.pdf}}%
    \put(0.38335286,0.38452519){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont cost}\end{tabular}}}}%
    \put(0.57444312,0.28722154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{6pt}{6pt}\selectfont \#\,tasks}\end{tabular}}}}%
    \put(0.37514654,0.3247362){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont training}\end{tabular}}}}%
    \put(0.52286046,0.38657676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{6pt}{6pt}\selectfont \textcolor[HTML]{6A3D9A}{PMCMC}}\end{tabular}}}}%
    \put(0.54630711,0.3493552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{6pt}{6pt}\selectfont \textcolor[HTML]{007800}{Amortized}}\end{tabular}}}}%
    \put(0.54630711,0.32708087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{6pt}{6pt}\selectfont \textcolor[HTML]{007800}{diffusion model}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig1_concept_bird_compact_amortization.pdf}}%
  \end{picture}%
\endgroup%


==> img/fig3_windowedTraining_coloured.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3_windowedTraining_coloured.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38588234)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3_windowedTraining_coloured.pdf}}%
    \put(0.51294116,0.3517647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont $W$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3_windowedTraining_coloured.pdf}}%
    \put(0.47529415,0.23235293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont $\cpara{\boldsymbol{\theta}}$}\end{tabular}}}}%
    \put(0.00352941,0.35999999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont \textbf{training}}\end{tabular}}}}%
    \put(0.18352943,0.30823529){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont $\cstat{\boldsymbol{x}^{0:T}}$}\end{tabular}}}}%
    \put(0.18352939,0.1552941){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont $\cobs{\boldsymbol{y}^{0:T}}$}\end{tabular}}}}%
    \put(0.88235293,0.35999999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont window width $|W|$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3_windowedTraining_coloured.pdf}}%
    \put(0.88235293,0.2517647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont fixed}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3_windowedTraining_coloured.pdf}}%
    \put(0.88235293,0.14588235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont mixed, $|W|\sim\mathcal{U}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig3_windowedTraining_coloured.pdf}}%
    \put(0.52941176,0.08705882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont same weights, no retraining}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig3_windowedTraining_coloured.pdf}}%
    \put(0.00352941,0.06823529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont \textbf{deployment}}\end{tabular}}}}%
    \put(0.1847059,0.03411764){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont $\cobs{\boldsymbol{y}_o^{0:T}}$}\end{tabular}}}}%
    \put(0.78647057,0.03411764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{\fontsize{8pt}{9.6pt}\selectfont infer $\cpara{\boldsymbol{\theta}}, \cstat{\boldsymbol{x}^{0:T}}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/iii_lv_showcase.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iii_lv_showcase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.03149414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47200002)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iii_lv_showcase.pdf}}%
  \end{picture}%
\endgroup%


==> img/iii_sel_factors.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iii_sel_factors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.03149414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64685716)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iii_sel_factors.pdf}}%
  \end{picture}%
\endgroup%


==> img/iii_toy_study.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iii_toy_study.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.03149414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5165714)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iii_toy_study.pdf}}%
  \end{picture}%
\endgroup%


==> img/iii_width.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iii_width.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.03149414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iii_width.pdf}}%
  \end{picture}%
\endgroup%

